TESS Investigation -- Demographics of Young Exoplanets (TI-DYE) IV: a Jovian radius planet orbiting a 34 Myr Sun-like star in the Vela association

The discovery of infant (< 50 Myr), close-in (<30-day period) planets is vital in understanding the formation mechanisms that lead to the distribution of mature transiting planets as discovered by Kepler. Despite several discoveries in this age bin, the sample is still too small for a robust statistical comparison to older planets. Here we report the validation of TOI-6448 b, an 8.8 +/- 0.8 Re planet on a 14.8 day orbit. TOI-6448 was previously identified to be a likely member of Vela Population IV. We confirm the star's membership and re-derive the age of the cluster using isochrones, variability, and gyrochronology. We find the star, and thus planet, to be 34 +/- 3 Myr. Like other young planets, TOI-6448 b lands in a region of parameter space with few older planets. While just one data point, this fits with prior findings of an excess of 5-11Re planets around young stars far beyond what can be explained by reduced sensitivity at young ages. Our ongoing search of Vela, Taurus-Auriga, Sco-Cen, and Orion are expected to reveal dozens more < 50 Myr transiting planets.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccc}\label{tab:bigTable}
    \tablehead{
    \colhead{Gaia DR3} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{Gmag} & \colhead{$B_p$-$R_p$} & \colhead{$V_{off}$} & \colhead{$RV_{exp}$\tablenotemark{a}} & \colhead{$RV$\tablenotemark{b}} & \colhead{$\sigma_{RV}$\tablenotemark{b}} & \colhead{$P_{rot}$} & \colhead{$\sigma_{Prot}$} & \colhead{Vela\tablenotemark{c}}\\
    \colhead{} & \colhead{(deg, J2016)} & \colhead{(deg, J2016)} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(days)} & \colhead{(days)} & \colhead{}  
    }
    \startdata
    5590921485126584832 &  110.1704 & -33.9223 & 12.77 &  0.86 &       0.0 &            19.1 &   19.1 &          2.06 &      2.41 &            0.04 &    Y \\
5604855080592114048 &  109.6015 & -31.8131 & 18.93 &  3.23 &      0.03 &           19.54 &    ... &           ... &     12.41 &            0.88 &    N \\
5592834467864569472 &  111.2801 & -31.9203 & 17.66 &  2.83 &      0.07 &           19.17 &    ... &           ... &     13.57 &            1.05 &    Y \\
5592608071548308864 &   111.936 & -32.3345 & 10.26 &  0.26 &      0.07 &           18.96 &  10.53 &          2.95 &      0.24 &           0.001 &    Y \\
5591821504113055104 &  114.1769 & -33.7603 & 19.56 &  2.94 &       0.1 &           18.25 &    ... &           ... &       ... &             ... &    N \\
5589656088982368768 &  111.0502 & -36.0676 & 15.47 &  2.33 &      0.11 &           18.56 &  -0.82 &         13.54 &     0.602 &           0.003 &    Y \\
5592540245416913664 &  111.9919 &  -32.825 & 17.90 &  2.78 &      0.13 &           18.88 &    ... &           ... &      20.0 &            2.27 &    N \\
5592861749497777664 &   110.585 & -32.0637 & 16.24 &  2.25 &      0.13 &            19.3 &    ... &           ... &     0.213 &           0.001 &    Y \\
5591628269248524160 &  111.5287 & -33.9179 & 17.50 &  2.92 &      0.14 &           18.81 &    ... &           ... &     13.09 &            0.98 &    N \\
5592880235037738496 &  111.1338 & -31.8034 & 16.85 &  2.58 &      0.15 &           19.22 &    ... &           ... &      7.86 &            0.36 &    Y \\
5592785951913278976 &   110.887 & -32.5375 & 16.42 &  2.33 &      0.15 &           19.16 &    ... &           ... &     13.91 &             1.1 &    Y \\
5586543264186392960 &  111.8894 &  -36.968 & 18.27 &  2.99 &      0.15 &           18.23 &    ... &           ... &       ... &             ... &    N \\
5605077358039111936 &  109.2837 &  -31.249 & 12.56 &  0.81 &      0.16 &           19.69 &  17.17 &          1.27 &      4.72 &            0.13 &    Y \\
5592510043212409600 &  111.5943 & -33.1175 & 17.11 &  2.77 &      0.16 &           18.92 &    ... &           ... &      13.0 &            0.97 &    Y \\
5604733417057780480 &  109.7062 & -32.6077 & 16.88 &   2.9 &      0.16 &            19.4 &    ... &           ... &       ... &             ... &    N \\
5603232854261298304 &  109.5604 & -32.7166 & 18.70 &  3.33 &      0.16 &           19.42 &    ... &           ... &     13.34 &            1.02 &    N \\
5592864704434954368 &  110.7468 & -32.0001 & 14.64 &  1.51 &      0.16 &           19.27 &  22.76 &          6.03 &      5.69 &            0.19 &    Y \\
5603298004626485504 &  109.1275 & -32.4761 & 18.28 &  3.01 &      0.17 &           19.54 &    ... &           ... &       ... &             ... &    N \\
5587137240982598656 &   114.636 & -36.4635 & 10.86 &  0.44 &      0.17 &           17.72 &  16.22 &          1.35 &      7.49 &            0.33 &    Y \\
5592071681672049152 &  113.1953 & -33.2257 & 16.64 &  2.51 &      0.17 &           18.55 &    ... &           ... &       ... &             ... &    Y \\
5588702056488893056 &  114.8364 & -34.4793 & 17.83 &  2.97 &      0.17 &           17.99 &    ... &           ... &      6.48 &            0.25 &    Y \\
5603277453205823616 &  108.4482 & -32.7122 & 19.11 &  3.25 &      0.18 &           19.65 &    ... &           ... &       ... &             ... &    N \\
5591771755516466688 &  112.3586 & -33.0594 & 13.17 &  0.95 &      0.18 &           18.76 &  16.93 &          5.26 &       ... &             ... &    Y \\
5593234827537185664 &  112.2704 & -31.4562 &  5.75 & -0.27 &      0.18 &           19.01 &    ... &           ... &      2.86 &            0.05 &    Y \\
5592752245010280320 &  110.3554 & -32.4707 & 13.57 &  1.04 &      0.18 &           19.29 &  15.41 &          2.43 &      3.99 &             0.1 &    Y \\
5592907688468478976 &  111.1097 & -31.4053 & 13.47 &  1.09 &      0.18 &           19.28 &  14.23 &          3.49 &       2.2 &            0.03 &    Y \\
5588920958081248640 &  114.7795 & -33.4966 & 17.99 &  2.84 &      0.19 &           18.14 &    ... &           ... &       ... &             ... &    N \\
5588379070644636800 &  114.0765 & -34.6788 & 12.77 &  0.92 &      0.19 &           18.13 &  11.56 &          2.89 &       ... &             ... &    N \\
5592863708002601216 &  110.5822 & -31.9404 & 16.46 &  2.37 &      0.19 &           19.32 &    ... &           ... &      20.0 &            2.27 &    Y \\
5604778011699119232 &  110.3159 & -32.0267 &  9.32 & -0.01 &      0.19 &           19.36 &  13.51 &          3.91 &      20.0 &            2.27 &    Y \\
5592649578109621248 &  110.1223 &  -33.156 & 13.84 &  1.47 &      0.19 &           19.23 &  11.32 &           3.2 &      20.0 &            2.27 &    Y \\
5592407475090407040 &  111.4958 & -33.3896 & 10.02 &  0.23 &      0.19 &            18.9 &  12.16 &          1.67 &      3.06 &            0.06 &    Y \\
5588052515692352640 &  114.2845 & -36.0031 & 18.59 &  3.46 &      0.19 &           17.88 &    ... &           ... &     12.64 &            0.91 &    N \\
5592696376073633536 &  110.7678 & -32.4789 & 17.58 &  2.77 &       0.2 &            19.2 &    ... &           ... &     10.16 &            0.59 &    Y \\
5592516709001550720 &   111.685 & -33.0184 & 18.18 &  2.94 &       0.2 &           18.92 &    ... &           ... &       ... &             ... &    N \\
5579698907380427520 &  103.3108 & -34.5993 & 17.86 &  2.89 &      0.21 &           20.29 &    ... &           ... &       ... &             ... &    N \\
5592845703499906560 &  110.7611 &  -32.157 & 16.52 &  2.44 &      0.21 &           19.25 &    ... &           ... &      20.0 &            2.27 &    Y \\
5592710429207594496 &   110.178 & -32.8298 & 17.01 &  2.91 &      0.21 &           19.27 &    ... &           ... &      8.78 &            0.45 &    N \\
5591230830152448512 &  112.7705 & -35.3177 & 14.07 &  1.26 &      0.22 &           18.32 &  -8.23 &           8.1 &      1.68 &            0.02 &    Y \\
5592848108681706752 &  110.9446 & -32.1174 & 13.34 &  1.04 &      0.22 &           19.21 &   18.1 &          4.23 &      2.19 &            0.03 &    Y \\
5592996297933292928 &  112.0211 &  -32.208 & 19.19 &  3.14 &      0.22 &           18.96 &    ... &           ... &     13.14 &            0.99 &    N \\
5590292289597843584 &  109.0508 & -35.6735 & 18.36 &  3.08 &      0.22 &           19.04 &    ... &           ... &       ... &             ... &    N \\
5604791862973284480 &  110.0902 & -32.0322 & 16.28 &  2.31 &      0.23 &           19.41 &    ... &           ... &     11.27 &            0.73 &    Y \\
5592786467309312384 &   110.945 & -32.4875 & 12.09 &  0.86 &      0.23 &           19.16 &  19.75 &          3.75 &      5.85 &             0.2 &    Y \\
5593217235349990144 &  111.7396 & -31.6354 & 15.29 &  1.82 &      0.23 &           19.11 &  25.01 &         14.59 &      8.95 &            0.46 &    Y \\
5592750733181682688 &  110.2082 & -32.5352 & 17.07 &  2.67 &      0.23 &           19.31 &    ... &           ... &     13.49 &            1.04 &    Y \\
5588720645107224832 &  114.5772 & -34.2725 & 12.13 &  0.95 &      0.23 &           18.08 &  20.71 &          6.93 &      0.38 &           0.001 &    N \\
5604973312449611776 &  109.9566 & -31.1923 & 17.65 &  2.86 &      0.23 &           19.56 &    ... &           ... &     13.04 &            0.97 &    N \\
5591792573212629504 &  114.1025 & -33.8962 & 12.58 &  0.83 &      0.24 &           18.24 &  16.76 &          3.38 &       ... &             ... &    Y \\
5592882983816745984 &  111.2213 & -31.8019 & 16.55 &  2.36 &      0.24 &            19.2 &    ... &           ... &      6.53 &            0.25 &    Y \\
5590914303941225728 &  110.6943 & -33.8493 & 16.98 &  2.61 &      0.25 &            19.0 &    ... &           ... &      20.0 &            2.27 &    Y \\
5587114563557916800 &  114.8272 & -36.7989 & 17.62 &  3.08 &      0.25 &           17.62 &    ... &           ... &     13.01 &            0.97 &    Y \\
5591475643291577472 &  113.3319 & -33.9235 & 16.21 &  2.17 &      0.25 &           18.41 &    ... &           ... &      20.0 &            2.27 &    Y \\
5604937273387671296 &  110.6766 & -31.2308 & 16.91 &  2.58 &      0.25 &            19.4 &    ... &           ... &      3.49 &            0.07 &    N \\
5606287263203073920 &  108.4859 & -29.7655 & 17.51 &  3.02 &      0.25 &           20.07 &    ... &           ... &     13.44 &            1.03 &    Y \\
5592514475618427136 &  111.8754 &  -33.028 & 16.27 &  2.24 &      0.25 &           18.87 &    ... &           ... &       ... &             ... &    Y \\
5604893189842644992 &  110.2071 & -31.7329 & 16.68 &  2.47 &      0.26 &           19.43 &    ... &           ... &     12.77 &            0.93 &    Y \\
5592846523828932352 &  110.9073 & -32.2254 & 13.36 &  1.03 &      0.26 &            19.2 &  12.23 &          3.34 &      2.75 &            0.05 &    Y \\
5592828283111691648 &    111.27 & -31.9579 & 17.11 &  2.73 &      0.27 &           19.16 &    ... &           ... &     12.49 &            0.89 &    Y \\
5606353650522491520 &  107.8763 & -29.4678 &  9.43 &  0.02 &      0.27 &           20.24 &  20.89 &          1.88 &     15.09 &             1.3 &    N \\
5591699698843148160 &  112.5272 & -33.5237 & 18.35 &  3.06 &      0.27 &           18.65 &    ... &           ... &     10.93 &            0.69 &    N \\
5605293583865331456 &  111.1053 &  -31.296 & 17.83 &  2.91 &      0.28 &           19.29 &    ... &           ... &     11.72 &            0.79 &    N \\
5591657681183301632 &  112.6417 & -33.8091 & 16.75 &  2.44 &      0.28 &           18.59 &    ... &           ... &     13.17 &            0.99 &    Y \\
5592541894690663168 &   112.047 &  -32.784 & 15.42 &  2.08 &      0.29 &           18.87 &  26.96 &          7.18 &      20.0 &            2.27 &    Y \\
5588374161507199232 &  113.8688 & -34.7674 & 16.85 &  2.53 &      0.29 &           18.16 &    ... &           ... &     11.08 &             0.7 &    Y \\
5586968637749274112 &   116.012 & -36.9252 & 18.87 &  3.12 &       0.3 &           17.34 &    ... &           ... &       ... &             ... &    N \\
5604844227215855744 &   109.889 &  -31.885 & 16.66 &  2.89 &       0.3 &           19.47 &    ... &           ... &     12.91 &            0.95 &    Y \\
5592851785173579392 &  110.7779 & -32.1175 & 17.18 &  2.88 &       0.3 &           19.25 &    ... &           ... &     13.34 &            1.02 &    Y \\
5604919509402857728 &  110.8693 & -31.4007 & 18.64 &   ... &       0.3 &           19.33 &    ... &           ... &       ... &             ... &    N \\
5591533195850163456 &  111.6716 & -34.3605 & 17.77 &  2.88 &       0.3 &           18.71 &    ... &           ... &     0.423 &           0.002 &    Y \\
5605133055176112512 &  109.1706 & -30.9622 & 14.73 &  1.61 &       0.3 &           19.76 &   38.5 &         13.47 &      4.75 &            0.13 &    Y \\
5606056782382642176 &  109.1965 & -29.8995 & 16.07 &  2.69 &      0.31 &            19.9 &    ... &           ... &     12.89 &            0.95 &    Y \\
5591629162601727872 &  111.4882 & -33.8867 & 17.58 &  3.18 &      0.31 &           18.83 &    ... &           ... &     13.93 &            1.11 &    Y \\
5591667061391747072 &  112.3172 & -33.7585 & 15.34 &  1.75 &      0.31 &           18.66 &    ... &           ... &      4.22 &            0.11 &    Y \\
5588015755070384000 &  114.6728 & -35.7732 & 10.79 &  0.55 &      0.31 &           17.82 &    ... &           ... &     0.734 &           0.004 &    Y \\
5593416723685787904 &  112.3633 & -30.5931 & 10.33 &  0.49 &      0.31 &           19.11 &  21.46 &           2.9 &     15.95 &            1.45 &    N \\
5604885527620855296 &  110.4911 & -31.7017 & 16.35 &  2.36 &      0.32 &           19.37 &    ... &           ... &      20.0 &            2.27 &    Y \\
5587207785827316992 &  115.6653 & -36.0959 & 11.21 &  0.57 &      0.32 &           17.55 &  19.11 &          1.74 &     12.82 &            0.94 &    Y \\
5588346639356098816 &  113.8466 & -34.9023 & 17.13 &  2.96 &      0.32 &           18.15 &    ... &           ... &       ... &             ... &    N \\
5592850303400116864 &  111.0267 & -32.0269 &  8.72 &  -0.0 &      0.32 &           19.21 &    ... &           ... &     11.98 &            0.82 &    Y \\
5604916584519872000 &  110.9064 & -31.4015 & 12.77 &  0.87 &      0.33 &           19.32 &  22.51 &          3.87 &     0.635 &           0.003 &    Y \\
5592853434440934016 &  110.9508 & -32.0323 & 16.92 &  2.87 &      0.34 &           19.22 &    ... &           ... &     13.16 &            0.99 &    Y \\
5588345471124997248 &  113.8634 & -34.9558 & 18.24 &  3.02 &      0.34 &           18.14 &    ... &           ... &     16.23 &             1.5 &    N \\
5603471383866875776 &  108.3005 & -32.5094 & 17.36 &  2.78 &      0.34 &           19.71 &    ... &           ... &       ... &             ... &    N \\
5592862436692294016 &  110.5888 & -32.0045 & 16.52 &  2.36 &      0.34 &           19.31 &    ... &           ... &      9.91 &            0.57 &    Y \\
5592849964107356672 &  110.9801 & -32.0664 & 12.82 &  0.87 &      0.35 &           19.21 &  15.66 &          2.69 &      2.43 &            0.04 &    Y \\
5591737567576190848 &   111.985 & -33.3793 & 16.79 &  2.62 &      0.35 &            18.8 &    ... &           ... &     19.76 &            2.21 &    Y \\
5592890302441260672 &  110.9185 & -31.8809 & 16.06 &  2.39 &      0.35 &           19.25 &    ... &           ... &     14.14 &            1.14 &    Y \\
5592833059115256832 &  111.3654 & -31.9875 & 15.65 &  2.44 &      0.36 &           19.14 &    ... &           ... &     12.02 &            0.83 &    N \\
5590907809954509440 &  110.2714 & -34.0755 & 18.73 &  3.22 &      0.36 &           19.05 &    ... &           ... &      0.22 &           0.001 &    N \\
5592858347883442560 &   110.615 & -32.1157 &  9.77 &  0.12 &      0.36 &           19.28 &  11.31 &          4.62 &     19.39 &            2.13 &    Y \\
5592868346567243776 &  110.6842 & -31.9677 & 15.41 &   2.5 &      0.36 &           19.29 &    ... &           ... &     12.01 &            0.83 &    Y \\
5591475643281087232 &  113.3316 & -33.9244 & 18.58 &  2.75 &      0.36 &           18.41 &    ... &           ... &      20.0 &            2.27 &    N \\
5592687236383347968 &  110.5329 & -32.6797 & 16.73 &  2.49 &      0.37 &           19.22 &    ... &           ... &     0.273 &           0.001 &    Y \\
5588049869995802112 &  114.8512 & -35.4572 & 18.56 &  3.49 &      0.37 &           17.83 &    ... &           ... &       ... &             ... &    N \\
5592452696802088832 &  111.1809 & -33.3923 & 14.82 &  1.64 &      0.37 &           18.97 &  30.36 &          5.36 &      3.13 &            0.06 &    N \\
5593274031999403904 &  111.4858 & -31.3978 & 17.12 &  2.72 &      0.38 &            19.2 &    ... &           ... &       ... &             ... &    Y \\
5592850410783956096 &  110.9653 & -32.0477 & 14.76 &  1.54 &      0.38 &           19.22 &   15.0 &          8.07 &     0.685 &           0.004 &    Y \\
5592674523280213504 &  110.9857 & -32.7496 & 18.59 &  3.07 &      0.39 &           19.11 &    ... &           ... &     13.74 &            1.08 &    N \\
5592834360484355584 &  111.3292 & -31.8984 & 14.78 &  1.63 &      0.39 &           19.16 & -47.61 &          6.26 &     0.269 &           0.001 &    Y \\
5592886935186690688 &  111.1504 & -31.7566 & 13.17 &  0.94 &      0.39 &           19.22 &  12.57 &          2.48 &      3.95 &            0.09 &    Y \\
5604854844375234816 &  109.5006 & -31.7908 & 15.39 &  1.71 &      0.39 &           19.57 &    ... &           ... &       ... &             ... &    N \\
5588067015503929728 &  114.2791 & -35.6641 & 19.36 &  3.16 &      0.39 &           17.93 &    ... &           ... &       ... &             ... &    N \\
5592828111313001472 &  111.2769 & -31.9735 & 11.14 &  0.54 &       0.4 &           19.16 &  17.66 &          1.77 &      20.0 &            2.27 &    Y \\
5591131667947879424 &  109.9207 & -33.6117 & 11.53 &  0.69 &       0.4 &            19.2 &  24.12 &           5.0 &     0.554 &           0.003 &    Y \\
5604924418545177728 &  110.5214 & -31.4972 & 18.42 &  3.03 &       0.4 &           19.39 &    ... &           ... &     13.35 &            1.02 &    N \\
5592169499545802752 &  113.2539 & -32.7347 & 18.54 &  3.17 &       0.4 &           18.61 &    ... &           ... &      20.0 &            2.27 &    N \\
5591771721156734976 &  112.3494 & -33.0766 & 15.86 &  2.53 &      0.41 &           18.76 &    ... &           ... &       ... &             ... &    Y \\
5588063137154970240 &  114.4064 & -35.7276 & 12.18 &  0.77 &      0.41 &           17.89 &  17.56 &          2.43 &      1.97 &            0.03 &    Y \\
5587088037838460160 &   114.208 & -37.1308 & 17.81 &  3.03 &      0.41 &           17.71 &    ... &           ... &     13.38 &            1.02 &    Y \\
5604999185333256960 &  110.0674 & -31.0568 & 18.30 &  3.15 &      0.41 &           19.55 &    ... &           ... &     13.18 &            0.99 &    N \\
5606071690206546688 &  108.5819 & -30.2068 & 19.17 &  3.35 &      0.42 &           19.99 &    ... &           ... &       ... &             ... &    N \\
5604878449515075968 &  110.3211 & -31.8298 & 15.88 &  2.15 &      0.43 &           19.39 &    ... &           ... &     0.513 &           0.002 &    Y \\
5592588795726279680 &  111.3647 & -32.5648 & 17.60 &  2.77 &      0.43 &           19.05 &    ... &           ... &      9.32 &             0.5 &    Y \\
5592839621826232576 &   110.827 & -32.3427 & 17.41 &  2.87 &      0.43 &            19.2 &    ... &           ... &     12.63 &            0.91 &    Y \\
5592485402986867712 &  111.0727 & -32.8263 & 18.78 &  3.34 &      0.43 &           19.08 &    ... &           ... &       ... &             ... &    N \\
5605583781925459584 &  110.5875 &  -30.443 & 20.23 &   2.8 &      0.43 &           19.53 &    ... &           ... &       ... &             ... &    N \\
5592897140029152896 &  110.8841 & -31.7023 & 12.56 &  0.82 &      0.44 &           19.29 &  20.87 &          3.09 &      2.53 &            0.04 &    Y \\
5604927510917553280 &  110.6589 & -31.3292 & 19.04 &  3.06 &      0.45 &           19.39 &    ... &           ... &      13.4 &            1.02 &    N \\
5592893978933186048 &  110.9451 & -31.7212 & 16.53 &  2.41 &      0.45 &           19.27 &    ... &           ... &      13.1 &            0.98 &    Y \\
5586835631206181888 &  115.3615 & -37.5165 & 18.20 &  3.25 &      0.45 &           17.39 &    ... &           ... &      20.0 &            2.27 &    N \\
5605060620544711808 &  109.4542 & -31.3658 & 17.73 &  2.93 &      0.45 &           19.64 &    ... &           ... &     13.37 &            1.02 &    N \\
5591607236787691008 &  111.7885 & -34.1417 & 16.17 &  2.07 &      0.45 &           18.72 &    ... &           ... &       ... &             ... &    N \\
5605054440093708032 &  109.2536 & -31.4737 & 16.17 &  2.25 &      0.45 &           19.67 &    ... &           ... &     12.68 &            0.92 &    N \\
5592191872039603200 &  112.9802 & -32.4326 & 16.02 &   2.1 &      0.45 &           18.71 &    ... &           ... &     13.11 &            0.98 &    Y \\
5604877178200550400 &  110.3904 & -31.8731 & 11.95 &   0.7 &      0.45 &           19.37 &  16.52 &           7.1 &     0.793 &           0.005 &    Y \\
5588189409192336128 &  113.5361 & -35.5032 & 16.62 &  2.53 &      0.46 &           18.12 &    ... &           ... &       ... &             ... &    Y \\
5593124189181564800 &  112.7788 &  -31.567 & 17.03 &   2.6 &      0.46 &           18.88 &    ... &           ... &     11.81 &             0.8 &    Y \\
5592852575447289856 &   110.814 & -32.0467 &  8.24 & -0.14 &      0.46 &           19.25 &    ... &           ... &     0.274 &           0.001 &    Y \\
5591746157510578304 &  112.1438 & -33.2358 & 17.37 &  2.81 &      0.47 &           18.78 &    ... &           ... &      20.0 &            2.27 &    Y \\
5592483238314279936 &  111.0093 & -32.9206 & 17.94 &  3.13 &      0.47 &           19.08 &    ... &           ... &       ... &             ... &    N \\
5592893905908057728 &  110.9707 & -31.7265 & 10.16 &  0.19 &      0.47 &           19.26 &  18.57 &          4.79 &      8.42 &            0.41 &    Y \\
5592885526437269632 &  111.3378 &  -31.698 & 13.92 &   1.2 &      0.48 &           19.19 &  14.57 &           4.6 &      7.61 &            0.34 &    Y \\
5586942425568811392 &  115.8951 & -37.0876 & 16.71 &  2.52 &      0.48 &           17.34 &    ... &           ... &     14.26 &            1.16 &    Y \\
5604230734084087040 &  107.3397 & -31.9592 & 16.45 &  2.23 &      0.48 &           19.98 &    ... &           ... &       ... &             ... &    N \\
5593207094923704064 &    111.64 & -31.8572 & 18.71 &  3.15 &      0.48 &            19.1 &    ... &           ... &     13.13 &            0.98 &    N \\
5592868307903011712 &   110.661 & -31.9719 & 12.52 &  0.81 &      0.48 &           19.29 &  21.16 &          2.37 &      2.46 &            0.04 &    Y \\
5592898132159795328 &  110.9037 & -31.6386 & 18.20 &  3.04 &      0.48 &           19.29 &    ... &           ... &     11.82 &             0.8 &    N \\
5592762548628967680 &  110.4892 & -32.1911 &  8.85 & -0.07 &      0.48 &            19.3 &  18.89 &          2.86 &      0.32 &           0.001 &    Y \\
5587976962931236352 &  113.9417 & -35.8411 & 14.52 &  1.82 &      0.48 &           17.98 &   -5.9 &          3.89 &      0.98 &            0.01 &    Y \\
5593008912257308928 &  112.2325 & -31.8411 & 13.58 &  1.16 &      0.48 &           18.97 &  13.46 &          1.89 &     0.502 &           0.002 &    Y \\
5592828523629838208 &  111.2796 & -31.9336 & 17.14 &  2.69 &      0.49 &           19.17 &    ... &           ... &     13.27 &            1.01 &    Y \\
5591510037386629248 &  111.9936 & -34.7002 & 14.19 &  1.24 &      0.49 &           18.59 &    7.5 &          6.62 &      7.34 &            0.31 &    Y \\
5588388519576816512 &  113.7126 & -34.6427 & 18.06 &  2.99 &      0.49 &           18.22 &    ... &           ... &       ... &             ... &    N \\
5605351926711519744 &  111.1864 & -30.6414 & 16.08 &  2.86 &      0.49 &           19.37 &    ... &           ... &      12.5 &            0.89 &    Y \\
5592891401952894080 &  110.8805 & -31.8392 & 16.54 &  2.82 &      0.49 &           19.27 &    ... &           ... &     10.28 &            0.61 &    Y \\
5592502651566288896 &  111.9794 &  -33.043 & 17.59 &  2.79 &      0.49 &           18.85 &    ... &           ... &       ... &             ... &    Y \\
5605043612473425664 &  108.8565 & -31.5266 & 18.24 &  3.21 &      0.49 &           19.74 &    ... &           ... &      20.0 &            2.27 &    N \\
5605091926568877440 &  108.7728 & -31.4499 & 16.50 &  2.53 &      0.49 &           19.77 &    ... &           ... &     13.19 &            0.99 &    N \\
5593432529168887808 &  111.9889 & -30.5298 & 17.74 &  2.89 &       0.5 &            19.2 &    ... &           ... &      20.0 &            2.27 &    Y \\
5604925797235181184 &  110.6218 & -31.4215 & 16.88 &  2.78 &       0.5 &           19.38 &    ... &           ... &      20.0 &            2.27 &    Y \\
5606055889020739584 &  109.1886 &  -29.969 & 19.29 &  3.36 &       0.5 &            19.9 &    ... &           ... &       ... &             ... &    N \\
5592885114120427776 &   111.322 & -31.7292 & 17.84 &  3.39 &       0.5 &           19.19 &    ... &           ... &     13.16 &            0.99 &    Y \\
5588168617251759744 &  113.6991 & -35.7442 & 11.21 &   0.6 &      0.51 &           18.05 &  22.22 &          3.89 &      1.47 &            0.01 &    Y \\
5592073124780905088 &  113.4238 & -33.2252 & 13.79 &  1.21 &      0.52 &            18.5 &  26.68 &          2.72 &     12.24 &            0.86 &    Y \\
5592584775644704512 &  111.5607 & -32.6491 & 17.28 &  2.71 &      0.52 &            19.0 &    ... &           ... &      20.0 &            2.27 &    Y \\
5585277176550551296 &  114.5175 & -38.5786 & 18.55 &  3.05 &      0.52 &           17.39 &    ... &           ... &       ... &             ... &    N \\
5605195555540617088 &  110.0664 & -30.7387 & 17.33 &  2.48 &      0.52 &            19.6 &    ... &           ... &       ... &             ... &    N \\
5602635544571594880 &  107.6854 & -34.4837 & 15.59 &  2.33 &      0.52 &           19.51 &    ... &           ... &      8.79 &            0.45 &    Y \\
5592836009752232832 &  111.5072 &   -31.81 & 18.26 &   ... &      0.52 &           19.13 &    ... &           ... &       ... &             ... &    N \\
5592605696424233344 &  111.8147 & -32.4556 & 16.03 &  2.14 &      0.52 &           18.97 &    ... &           ... &      7.74 &            0.35 &    Y \\
5592860645683055616 &  110.4618 & -32.0957 & 17.62 &   2.9 &      0.53 &           19.32 &    ... &           ... &     13.19 &            0.99 &    Y \\
5588382128664977920 &  114.1587 & -34.5194 & 17.43 &  2.87 &      0.53 &           18.14 &    ... &           ... &       ... &             ... &    Y \\
5588904190528363008 &  114.9794 & -33.6138 & 19.40 &  3.02 &      0.54 &           18.08 &    ... &           ... &       ... &             ... &    N \\
5593270114989173760 &  111.6303 & -31.4565 & 16.52 &  2.41 &      0.54 &           19.16 &    ... &           ... &      20.0 &            2.27 &    Y \\
5592811030219078144 &  111.6106 & -32.2552 & 19.40 &  3.14 &      0.55 &           19.05 &    ... &           ... &     13.28 &            1.01 &    N \\
5604927961898796928 &  110.4635 & -31.4326 & 12.25 &  0.74 &      0.55 &           19.42 &  19.86 &          1.65 &     11.64 &            0.78 &    Y \\
5592827939514357888 &  111.2241 & -31.9866 & 15.41 &   1.9 &      0.55 &           19.17 &    ... &           ... &     0.373 &           0.001 &    Y \\
5592788009198903168 &  110.9412 & -32.4657 & 19.62 &  2.85 &      0.56 &           19.16 &    ... &           ... &       8.6 &            0.43 &    N \\
5592859172517133696 &  110.6485 &  -32.046 &  6.79 & -0.25 &      0.56 &           19.29 &    ... &           ... &      2.15 &            0.03 &    Y \\
5592120816098947712 &  113.2647 & -32.8465 & 16.96 &  2.54 &      0.56 &           18.59 &    ... &           ... &     13.24 &             1.0 &    Y \\
5592868587085432832 &  110.6263 &  -31.947 & 17.21 &  2.98 &      0.56 &           19.31 &    ... &           ... &      0.81 &            0.01 &    Y \\
5592580068360820992 &  111.1765 & -32.7353 & 17.92 &  3.21 &      0.56 &           19.07 &    ... &           ... &       ... &             ... &    Y \\
5587989091917661696 &  114.6114 & -36.1578 & 13.42 &  1.04 &      0.57 &           17.78 &  15.66 &          2.13 &       ... &             ... &    N \\
5592139439077916928 &  112.7309 & -32.9788 & 12.83 &  0.93 &      0.59 &           18.69 &  20.64 &          2.75 &      1.87 &            0.02 &    Y \\
5578705434204154368 &  105.6936 &  -35.338 & 18.45 &  3.35 &      0.59 &           19.73 &    ... &           ... &       ... &             ... &    N \\
5592404485794233216 &  111.2468 & -33.4862 & 18.00 &  2.62 &      0.59 &           18.94 &    ... &           ... &     13.15 &            0.99 &    N \\
5589592626546082944 &  111.4941 & -36.3244 & 15.62 &  1.95 &      0.59 &           18.43 &    ... &           ... &      6.71 &            0.26 &    Y \\
5587174319442474752 &  115.6046 &  -36.675 & 16.57 &  2.47 &      0.59 &           17.47 &    ... &           ... &      1.72 &            0.02 &    Y \\
5590081806140309632 &  110.8246 & -34.5426 & 16.71 &   2.5 &      0.59 &           18.86 &    ... &           ... &      4.68 &            0.13 &    Y \\
5585814631573890688 &  111.5493 & -38.6781 & 17.62 &  2.66 &       0.6 &            18.0 &    ... &           ... &       ... &             ... &    N \\
5591180901153084160 &  109.2115 & -33.3014 & 17.81 &   2.9 &       0.6 &            19.4 &    ... &           ... &     14.56 &            1.21 &    Y \\
5592047247597121024 &  114.3634 & -32.5265 & 17.36 &  3.03 &       0.6 &           18.38 &    ... &           ... &     13.12 &            0.98 &    Y \\
5592829275242383616 &  111.4889 & -32.0143 & 18.93 &   ... &       0.6 &           19.11 &    ... &           ... &       ... &             ... &    N \\
5590866784426915072 &  110.7586 & -33.8984 & 19.54 &  3.04 &       0.6 &           18.98 &    ... &           ... &       ... &             ... &    N \\
5586395555970249088 &  112.7569 & -36.9825 & 15.89 &  1.21 &       0.6 &           18.05 &    ... &           ... &       ... &             ... &    N \\
5605113538844183552 &  108.4956 &  -31.233 & 13.99 &  1.31 &       0.6 &           19.86 &  26.62 &          5.84 &      1.71 &            0.02 &    N \\
5592593503019358592 &   111.915 &  -32.665 & 18.12 &  3.23 &       0.6 &           18.92 &    ... &           ... &     13.47 &            1.04 &    N \\
5602948634806032640 &  107.3086 & -33.5663 & 16.05 &  2.17 &       0.6 &           19.73 &    ... &           ... &       ... &             ... &    N \\
5604972870077274496 &  109.9246 & -31.2278 & 13.50 &  1.09 &      0.61 &           19.56 &  14.96 &          3.54 &       5.0 &            0.15 &    Y \\
5605156488517623936 &  109.6252 & -31.2744 & 13.24 &   1.0 &      0.61 &           19.62 &  13.04 &          2.87 &      4.39 &            0.12 &    Y \\
5587961256230493824 &  113.9893 &  -36.057 & 17.73 &  2.99 &      0.61 &           17.93 &    ... &           ... &     0.611 &           0.003 &    Y \\
5592413835945042432 &  111.4669 & -33.2576 & 17.93 &  3.29 &      0.61 &           18.93 &    ... &           ... &     13.67 &            1.07 &    Y \\
5592800073765519616 &  111.1085 & -32.2462 & 17.33 &  2.71 &      0.61 &           19.16 &    ... &           ... &      20.0 &            2.27 &    Y \\
5590592043957819648 &  107.8219 & -35.0806 & 19.85 &  2.83 &      0.62 &           19.38 &    ... &           ... &       ... &             ... &    N \\
5586852368695038976 &  115.2891 & -37.3636 & 13.90 &  1.23 &      0.62 &           17.43 &  18.96 &          2.97 &      3.87 &            0.09 &    Y \\
5589747829485133312 &  111.4576 & -35.8494 & 17.93 &   3.0 &      0.62 &           18.52 &    ... &           ... &       ... &             ... &    Y \\
5592889993203281152 &   111.243 & -31.6037 & 10.92 &  0.47 &      0.62 &           19.22 &  19.75 &          2.62 &      7.37 &            0.32 &    Y \\
5592843603255599104 &  110.6765 & -32.2236 & 19.98 &  2.97 &      0.62 &           19.25 &    ... &           ... &       ... &             ... &    N \\
5587141226710378496 &  115.3325 & -36.9771 & 17.67 &  2.86 &      0.62 &           17.48 &    ... &           ... &     13.41 &            1.03 &    Y \\
5606102824433672320 &   108.994 & -29.9046 & 16.64 &  2.54 &      0.63 &           19.95 &    ... &           ... &      13.3 &            1.01 &    N \\
5590361013368912640 &  108.9262 & -35.2618 & 18.52 &  3.42 &      0.63 &           19.13 &    ... &           ... &       ... &             ... &    N \\
5592840618258592640 &  110.8808 & -32.2377 & 17.42 &   2.9 &      0.63 &           19.21 &    ... &           ... &      1.16 &            0.01 &    N \\
5586477297787400192 &  112.1503 & -37.2556 & 14.66 &  1.58 &      0.63 &           18.13 &   6.74 &          4.25 &       ... &             ... &    N \\
5592079721850602880 &  113.4288 &  -33.057 & 16.36 &  2.38 &      0.63 &           18.52 &    ... &           ... &       ... &             ... &    Y \\
5588379074949628416 &  114.0769 & -34.6788 & 13.12 &   ... &      0.63 &           18.13 &  54.85 &          6.37 &       ... &             ... &    Y \\
5592389062573489792 &  111.6439 & -33.6341 & 16.06 &  2.13 &      0.64 &           18.83 &    ... &           ... &     12.36 &            0.87 &    Y \\
5592402119274033536 &  111.1739 &  -33.566 & 14.56 &   1.5 &      0.64 &           18.94 &  18.44 &          5.08 &      6.99 &            0.28 &    Y \\
5586507328199028352 &  111.5454 & -37.3478 & 12.98 &  1.07 &      0.64 &           18.24 &  15.02 &          3.81 &       ... &             ... &    N \\
5592808663701148928 &  111.3321 & -32.2083 & 12.16 &  0.73 &      0.65 &           19.11 &  20.15 &          2.47 &      1.72 &            0.02 &    Y \\
5604956961518460288 &  110.2874 & -31.3053 & 17.49 &  2.73 &      0.65 &           19.47 &    ... &           ... &     15.28 &            1.33 &    Y \\
5604898824839628672 &  110.3875 &  -31.609 & 16.34 &   2.3 &      0.65 &           19.41 &    ... &           ... &     12.83 &            0.94 &    Y \\
5591603457217230464 &  111.3854 & -33.9883 & 17.53 &  3.03 &      0.65 &           18.83 &    ... &           ... &     13.72 &            1.07 &    Y \\
5587122917274640384 &  114.5734 &  -36.791 & 17.55 &  2.85 &      0.65 &           17.68 &    ... &           ... &     12.87 &            0.95 &    Y \\
5604745546045121408 &   109.863 & -32.3951 & 17.60 &  2.86 &      0.66 &            19.4 &    ... &           ... &     13.17 &            0.99 &    Y \\
5588157244174365696 &  113.1732 & -35.7514 & 11.82 &   0.7 &      0.66 &           18.16 &  16.79 &          3.79 &     0.774 &           0.005 &    Y \\
5592878654489907712 &  111.0086 & -31.9106 &  9.01 &  0.07 &      0.67 &           19.23 &  12.98 &          2.43 &     12.85 &            0.94 &    Y \\
5604756536859371904 &  109.6928 & -32.3875 & 18.40 &  3.05 &      0.67 &           19.44 &    ... &           ... &     13.46 &            1.03 &    N \\
5592966306184262400 &  112.5665 & -32.0892 & 18.19 &  2.88 &      0.67 &           18.86 &    ... &           ... &      13.7 &            1.07 &    N \\
5605196277095317504 &  110.1874 & -30.8177 & 15.77 &  2.04 &      0.67 &           19.56 &    ... &           ... &     13.11 &            0.98 &    Y \\
5588509641954924032 &  114.9751 & -34.6203 & 16.12 &  2.29 &      0.68 &           17.93 &    ... &           ... &       ... &             ... &    N \\
5594913197677137024 &  116.0375 & -32.8193 & 18.97 &  2.47 &      0.68 &           17.94 &    ... &           ... &       ... &             ... &    N \\
5592860890504137088 &  110.4131 & -32.0704 & 14.19 &  1.34 &      0.68 &           19.33 & -55.55 &          5.16 &     0.231 &           0.001 &    Y \\
5606061077349820800 &  109.4488 & -29.8176 & 12.38 &   0.8 &      0.69 &           19.86 &  18.92 &          2.82 &      1.84 &            0.02 &    Y \\
5592886243689939456 &  111.1871 & -31.7628 & 18.31 &  3.35 &      0.69 &           19.21 &    ... &           ... &      3.46 &            0.07 &    N \\
5590982954701338112 &  109.4668 & -34.3084 & 18.54 &  2.88 &      0.69 &           19.18 &    ... &           ... &       ... &             ... &    N \\
5592737397301719808 &  110.2701 & -32.6413 & 17.43 &  2.73 &      0.69 &           19.28 &    ... &           ... &       9.8 &            0.55 &    Y \\
5603194444376281984 &  109.2824 & -33.1179 & 17.33 &  2.76 &      0.69 &           19.41 &    ... &           ... &     13.32 &            1.01 &    Y \\
5604898545660357888 &  110.4101 & -31.6288 & 11.23 &  0.57 &      0.69 &            19.4 &  19.82 &          2.15 &      14.3 &            1.17 &    Y \\
5592890474239959936 &  110.9012 & -31.8803 & 15.84 &  2.05 &      0.69 &           19.26 &    ... &           ... &       3.4 &            0.07 &    Y \\
5606737685015479168 &  109.4426 & -28.8358 & 17.32 &  2.77 &      0.69 &           19.99 &    ... &           ... &      20.0 &            2.27 &    N \\
5592859374373281792 &  110.6529 & -32.0074 & 19.60 &  2.67 &      0.69 &           19.29 &    ... &           ... &       ... &             ... &    N \\
5591682763792936576 &  112.7328 & -33.6325 & 11.21 &  0.58 &       0.7 &           18.59 &  10.49 &          4.28 &     12.39 &            0.88 &    Y \\
5588135876719554176 &  113.4651 & -35.9691 & 16.53 &   2.4 &       0.7 &           18.06 &    ... &           ... &       7.2 &             0.3 &    Y \\
5593139135667664384 &  112.7808 & -31.4086 & 16.46 &   2.5 &       0.7 &            18.9 &    ... &           ... &     12.89 &            0.95 &    Y \\
5605274308052238464 &  109.8098 & -30.2528 & 18.34 &  3.07 &       0.7 &           19.72 &    ... &           ... &     13.37 &            1.02 &    N \\
5592841404232051712 &  110.8556 & -32.2309 & 19.22 &  2.98 &       0.7 &           19.21 &    ... &           ... &      19.4 &            2.13 &    N \\
5590710585053036416 &  109.8999 & -35.0033 & 17.90 &  3.05 &      0.71 &           18.98 &    ... &           ... &       ... &             ... &    N \\
5606022658858328320 &  108.8178 & -30.1993 & 18.56 &  3.21 &      0.71 &           19.94 &    ... &           ... &     13.67 &            1.07 &    N \\
5592878036014593408 &  111.0295 & -31.8915 &  9.36 & -0.03 &      0.71 &           19.23 &  15.34 &          3.11 &      9.53 &            0.52 &    N \\
5587021929704176384 &  114.4551 & -37.4401 & 19.99 &  2.96 &      0.71 &            17.6 &    ... &           ... &       ... &             ... &    N \\
5603084871169857280 &   108.806 & -33.6754 & 17.39 &   2.8 &      0.71 &           19.42 &    ... &           ... &     12.83 &            0.94 &    Y \\
5605181257584897280 &  109.8586 & -30.8629 & 18.14 &  3.02 &      0.72 &           19.63 &    ... &           ... &     14.92 &            1.27 &    N \\
5605008226248861824 &  110.2407 & -30.8647 & 16.73 &  2.56 &      0.72 &           19.54 &    ... &           ... &     10.69 &            0.66 &    Y \\
5586863703103743616 &  116.0474 &  -37.624 & 18.52 &  3.11 &      0.72 &           17.21 &    ... &           ... &     13.15 &            0.99 &    N \\
5605579353819216768 &  110.3679 & -30.4995 & 18.35 &  3.12 &      0.72 &           19.57 &    ... &           ... &     12.22 &            0.85 &    N \\
5605471395522977408 &  112.2936 & -30.1927 & 18.26 &   3.0 &      0.72 &           19.18 &    ... &           ... &     13.16 &            0.99 &    N \\
5605217339605629568 &  110.0819 &  -30.492 & 17.68 &  2.61 &      0.72 &           19.63 &    ... &           ... &      7.38 &            0.32 &    N \\
5592838075638030592 &   110.786 & -32.3745 & 16.34 &  2.31 &      0.72 &           19.21 &    ... &           ... &     11.58 &            0.77 &    Y \\
5591903009713019776 &  114.1171 & -33.1149 & 19.38 &  2.96 &      0.72 &           18.35 &    ... &           ... &       ... &             ... &    N \\
5587174010204817280 &  115.6526 & -36.7051 & 13.85 &   1.2 &      0.72 &           17.45 &  13.97 &          4.44 &      3.61 &            0.08 &    Y \\
5591855215321644800 &  113.6948 & -33.6916 & 16.23 &  2.31 &      0.72 &           18.37 &    ... &           ... &       ... &             ... &    Y \\
5587901199707049984 &  114.1413 & -36.3508 & 13.53 &  1.14 &      0.73 &           17.85 &  16.17 &          2.44 &      4.72 &            0.13 &    Y \\
5588422058980860160 &  115.1196 & -35.4736 & 15.76 &  2.04 &      0.73 &           17.77 &    ... &           ... &       ... &             ... &    Y \\
5592453693242782720 &  111.1339 & -33.3598 & 16.54 &  2.48 &      0.73 &           18.98 &    ... &           ... &      9.78 &            0.55 &    Y \\
5590977633239816064 &  109.3054 & -34.4292 & 10.99 &  0.55 &      0.73 &            19.2 &  18.88 &          1.01 &     0.233 &           0.001 &    Y \\
5592633321656130688 &  110.3897 & -33.2798 & 18.10 &  2.88 &      0.73 &           19.15 &    ... &           ... &       ... &             ... &    N \\
5604928889611727872 &  110.4579 & -31.4029 & 16.65 &  2.84 &      0.73 &           19.42 &    ... &           ... &     10.58 &            0.64 &    Y \\
5587247368247377536 &  115.3904 & -36.1801 &  9.96 &   0.2 &      0.73 &            17.6 &  14.12 &          1.48 &      7.88 &            0.36 &    Y \\
5586885182238150400 &  116.1081 & -37.3612 & 11.77 &  0.73 &      0.74 &           17.24 &  13.69 &          2.28 &      1.43 &            0.01 &    Y \\
5605165593843370624 &  109.7882 &  -31.055 & 17.95 &   ... &      0.74 &           19.61 &    ... &           ... &      11.8 &             0.8 &    N \\
5592811927868515200 &  111.6254 & -32.1795 & 17.12 &  2.77 &      0.75 &           19.05 &    ... &           ... &     13.38 &            1.02 &    N \\
5586173798218623616 &  112.3704 & -38.2724 & 13.06 &  0.99 &      0.75 &           17.91 &  16.59 &          2.36 &       ... &             ... &    Y \\
5592820586530355456 &  111.3272 & -32.1843 & 14.73 &  1.47 &      0.75 &           19.12 &  16.63 &          5.85 &      5.66 &            0.19 &    Y \\
5592602917587505280 &  112.1248 & -32.4265 & 17.24 &  2.75 &      0.75 &           18.91 &    ... &           ... &      20.0 &            2.27 &    Y \\
5592709364055585792 &  110.3183 & -32.7776 & 17.66 &  2.88 &      0.76 &           19.25 &    ... &           ... &       ... &             ... &    N \\
5587238396055225344 &  115.0754 & -36.1843 & 18.42 &  3.12 &      0.76 &           17.67 &    ... &           ... &      20.0 &            2.27 &    N \\
5604923662629096960 &  110.5632 & -31.5046 & 11.82 &  0.65 &      0.76 &           19.38 &  19.75 &          2.56 &      11.0 &            0.69 &    Y \\
5591318825443604352 &  112.2612 & -34.7583 & 16.95 &   2.9 &      0.76 &           18.52 &    ... &           ... &      5.66 &            0.19 &    Y \\
5585160009839618816 &  113.8477 & -38.9487 & 19.90 &  2.95 &      0.76 &           17.47 &    ... &           ... &       ... &             ... &    N \\
5589633686432810880 &  110.7627 & -36.1849 & 16.73 &  3.15 &      0.76 &            18.6 &    ... &           ... &     0.276 &           0.001 &    Y \\
5588382132966239104 &  114.1606 & -34.5185 & 16.39 &  2.33 &      0.77 &           18.14 &    ... &           ... &       ... &             ... &    Y \\
5591268690284059392 &  112.8748 & -34.9645 & 17.64 &  2.68 &      0.77 &           18.35 &    ... &           ... &      20.0 &            2.27 &    Y \\
5591226668322001536 &  112.4675 & -35.4291 & 18.01 &  2.87 &      0.78 &           18.37 &    ... &           ... &      20.0 &            2.27 &    N \\
5586360852634370304 &  113.4628 & -36.9473 & 13.21 &  0.96 &      0.78 &            17.9 &  18.81 &           3.6 &       ... &             ... &    Y \\
5592815707447340800 &  111.5096 &  -32.153 & 17.52 &  2.86 &      0.78 &           19.08 &    ... &           ... &     11.19 &            0.72 &    Y \\
5588363887944597120 &  113.5756 & -34.7701 & 17.60 &  2.81 &      0.79 &           18.23 &    ... &           ... &      8.92 &            0.46 &    Y \\
5588220122496135680 &  112.8936 & -35.6036 & 17.84 &  2.98 &      0.79 &           18.25 &    ... &           ... &      20.0 &            2.27 &    Y \\
5588189958941867904 &  113.4545 & -35.4983 & 17.81 &  2.37 &      0.79 &           18.14 &    ... &           ... &       ... &             ... &    N \\
5604468464813327872 &  106.0778 & -31.7679 & 18.49 &  3.33 &      0.79 &           20.26 &    ... &           ... &       ... &             ... &    N \\
5586837078611776640 &  115.5603 & -37.4339 & 13.81 &  1.25 &      0.79 &           17.36 &  13.12 &          3.87 &      2.36 &            0.04 &    Y \\
5590260300680568960 &  109.0029 & -36.0139 & 18.39 &  2.81 &       0.8 &           18.99 &    ... &           ... &       ... &             ... &    N \\
5586853365127392896 &  115.2396 & -37.3367 & 15.56 &  1.99 &       0.8 &           17.44 &    ... &           ... &      5.84 &             0.2 &    Y \\
5602803774148190080 &  106.6764 & -34.3428 & 16.25 &  2.33 &       0.8 &           19.73 &    ... &           ... &       ... &             ... &    Y \\
5592092400594123136 &  113.2997 & -33.0026 & 15.04 &  1.63 &      0.81 &           18.56 & -22.79 &          7.43 &     13.23 &             1.0 &    Y \\
5603116275970767360 &  107.8759 & -33.7073 & 15.39 &  2.13 &      0.81 &            19.6 &    ... &           ... &       1.4 &            0.01 &    N \\
5591440527638385536 &  113.0363 & -34.2901 & 12.85 &  0.88 &      0.81 &           18.42 &  19.86 &           3.2 &     12.61 &            0.91 &    Y \\
5586884078429027456 &  115.9666 & -37.4208 & 17.85 &  2.92 &      0.81 &           17.27 &    ... &           ... &      20.0 &            2.27 &    Y \\
5578670657851459456 &  104.9932 & -35.2974 & 20.26 &  2.12 &      0.81 &           19.87 &    ... &           ... &       ... &             ... &    N \\
5590015457486859904 &  111.3872 & -34.8451 & 13.09 &  0.98 &      0.82 &            18.7 &   7.52 &          3.28 &      1.82 &            0.02 &    Y \\
5605660129258127104 &  110.2223 & -29.9564 & 12.20 &  0.73 &      0.82 &           19.67 &  21.19 &          1.47 &      1.73 &            0.02 &    Y \\
5591462341771019904 &  112.7211 & -34.0366 & 18.10 &  3.08 &      0.82 &           18.53 &    ... &           ... &     12.65 &            0.91 &    N \\
5593208507967732096 &  111.6214 & -31.8112 & 18.96 &  3.21 &      0.82 &           19.11 &    ... &           ... &       ... &             ... &    N \\
5592519663939249920 &  111.7527 & -32.9159 & 17.85 &  2.98 &      0.82 &           18.92 &    ... &           ... &       ... &             ... &    N \\
5588448374242598144 &  115.8581 & -35.0884 & 20.13 &   2.6 &      0.82 &           17.66 &    ... &           ... &       ... &             ... &    N \\
5592895864413145856 &  110.8126 & -31.7369 & 15.57 &  1.91 &      0.83 &            19.3 &    ... &           ... &      1.33 &            0.01 &    Y \\
5605424391401309312 &  110.9022 & -30.2129 & 15.54 &  1.83 &      0.83 &           19.49 &    ... &           ... &     12.67 &            0.92 &    Y \\
5586788493935320960 &  115.0978 & -38.1361 & 18.82 &   3.6 &      0.83 &           17.34 &    ... &           ... &     13.45 &            1.03 &    N \\
5592634150586992384 &   110.372 & -33.2575 & 17.64 &   2.1 &      0.83 &           19.16 &    ... &           ... &       ... &             ... &    N \\
5587218398685315456 &  115.1485 & -36.4984 & 18.35 &  3.06 &      0.83 &            17.6 &    ... &           ... &     13.29 &            1.01 &    N \\
5592900094966521984 &  111.0517 & -31.6767 & 12.86 &  1.06 &      0.83 &           19.25 &  13.55 &          8.61 &     0.558 &           0.003 &    Y \\
5606137218528610176 &  107.5739 & -30.6602 & 17.23 &  2.84 &      0.83 &           20.13 &    ... &           ... &       ... &             ... &    N \\
5591234025608169728 &  112.6114 & -35.2607 & 16.92 &  2.78 &      0.84 &           18.36 &    ... &           ... &     12.88 &            0.95 &    Y \\
5591496224774905216 &  113.1256 & -33.7312 & 14.40 &  1.48 &      0.84 &           18.49 &  16.69 &          3.32 &     11.13 &            0.71 &    Y \\
5589871107924318208 &  110.6022 & -35.6391 & 18.91 &  3.25 &      0.84 &           18.73 &    ... &           ... &       ... &             ... &    N \\
5604862678395364096 &   109.742 & -31.6362 & 11.64 &  0.64 &      0.84 &           19.54 &  19.68 &          0.99 &      10.5 &            0.63 &    Y \\
5604990354880482816 &  110.4402 & -31.0595 & 18.36 &  3.07 &      0.84 &           19.47 &    ... &           ... &     0.634 &           0.003 &    N \\
5592848070018543872 &  110.9278 & -32.1395 & 18.50 &  2.95 &      0.84 &           19.21 &    ... &           ... &      4.75 &            0.13 &    N \\
5588575986306347520 &  115.9005 & -34.4714 & 17.94 &   3.0 &      0.84 &           17.74 &    ... &           ... &       ... &             ... &    Y \\
5587100888383053056 &  114.3346 & -36.8797 & 18.20 &  2.96 &      0.85 &           17.72 &    ... &           ... &       ... &             ... &    N \\
5593039286267248384 &  112.3215 & -31.6121 & 16.74 &  2.55 &      0.85 &           18.98 &    ... &           ... &       ... &             ... &    Y \\
5604295089867491328 &  106.6701 & -31.7451 & 19.39 &  2.38 &      0.85 &           20.15 &    ... &           ... &       ... &             ... &    N \\
5605773555054112896 &  111.1155 &  -29.295 & 19.49 &  2.51 &      0.85 &           19.56 &    ... &           ... &       ... &             ... &    N \\
5592867036597008128 &  110.8616 &  -31.888 & 18.90 &  3.32 &      0.85 &           19.26 &    ... &           ... &     0.214 &           0.001 &    N \\
5586655246873134848 &  112.2579 & -36.5005 & 16.71 &  2.58 &      0.85 &           18.24 &    ... &           ... &      1.01 &            0.01 &    Y \\
5605490327738912128 &  112.0305 & -29.9652 & 17.06 &   2.7 &      0.85 &           19.27 &    ... &           ... &       ... &             ... &    Y \\
5590929319150540544 &  110.4428 & -33.7907 & 19.61 &  3.13 &      0.86 &           19.06 &    ... &           ... &       ... &             ... &    N \\
5587199500827637120 &  115.6442 & -36.3748 &  7.57 & -0.13 &      0.86 &           17.51 &    ... &           ... &     0.422 &           0.002 &    Y \\
5604883049419134848 &  110.6008 & -31.7088 & 18.22 &  3.01 &      0.86 &           19.35 &    ... &           ... &      8.87 &            0.45 &    N \\
5605909688341690624 &  108.4439 & -30.7776 & 17.42 &  3.03 &      0.86 &           19.94 &    ... &           ... &     11.98 &            0.82 &    N \\
5587945523770325504 &  113.5811 & -36.1364 & 10.76 &  0.42 &      0.86 &           18.01 &  18.69 &          1.12 &      8.01 &            0.37 &    Y \\
5592765022532669440 &  110.4254 & -32.2133 & 18.46 &  3.18 &      0.87 &           19.31 &    ... &           ... &      9.93 &            0.57 &    N \\
5589804282527961856 &  111.7596 &  -35.218 & 18.53 &  1.33 &      0.87 &           18.56 &    ... &           ... &       ... &             ... &    N \\
5590841564373998720 &   110.956 & -34.3139 & 12.03 &  0.73 &      0.87 &           18.87 &  22.19 &           4.4 &     0.636 &           0.003 &    N \\
5588072238181323520 &  114.1604 & -35.7437 &  9.58 &  0.13 &      0.87 &           17.94 &    ... &           ... &       ... &             ... &    N \\
5605162119214986880 &  109.8034 & -31.1329 & 17.64 &  2.77 &      0.87 &            19.6 &    ... &           ... &     13.24 &             1.0 &    N \\
5592820135558264960 &  111.2562 & -32.2266 & 10.57 &   ... &      0.87 &           19.13 &    ... &           ... &     18.58 &            1.96 &    N \\
5588703564013957504 &  114.4218 & -34.7263 & 18.28 &  3.15 &      0.87 &           18.04 &    ... &           ... &       ... &             ... &    N \\
5605067565507481856 &  109.1776 & -31.3948 & 18.57 &   ... &      0.88 &           19.69 &    ... &           ... &       ... &             ... &    N \\
5586942528648024192 &     115.9 & -37.0891 &  8.53 & -0.06 &      0.88 &           17.33 &    ... &           ... &     14.21 &            1.15 &    Y \\
5591300855300593408 &  112.4547 & -34.9969 & 14.37 &  1.34 &      0.88 &           18.44 &  17.09 &          3.37 &       ... &             ... &    Y \\
5604851266662362112 &  109.9114 & -31.6758 & 18.69 &  3.51 &      0.88 &            19.5 &    ... &           ... &     13.67 &            1.07 &    N \\
5586734063815664512 &  115.1137 &   -38.42 & 18.20 &  2.97 &      0.88 &           17.29 &    ... &           ... &     15.38 &            1.35 &    N \\
5605915770015322880 &  108.5121 & -30.6076 & 17.50 &  2.83 &      0.88 &           19.95 &    ... &           ... &       6.4 &            0.24 &    N \\
5588015755074481792 &  114.6723 & -35.7731 & 13.27 &   ... &      0.89 &           17.82 &  39.56 &          8.75 &     0.734 &           0.004 &    Y \\
5587139646163363200 &  115.3178 & -37.0071 & 12.23 &  0.79 &      0.89 &           17.48 &   15.9 &          2.06 &      2.11 &            0.03 &    Y \\
5587950849524928128 &  114.0007 & -36.1951 & 18.92 &   ... &      0.89 &           17.91 &    ... &           ... &       ... &             ... &    N \\
5586217881762379392 &  112.9206 & -37.7069 & 17.01 &  2.75 &      0.89 &           17.89 &    ... &           ... &      20.0 &            2.27 &    Y \\
5590530750481732096 &  108.4554 & -35.2776 & 13.65 &   1.2 &      0.89 &           19.22 &  12.59 &          2.36 &       ... &             ... &    N \\
5592609682155697280 &  111.6633 & -32.5284 & 17.42 &  2.76 &       0.9 &           18.99 &    ... &           ... &       ... &             ... &    Y \\
5592844221727463808 &  110.7552 & -32.2189 & 18.06 &  2.98 &       0.9 &           19.24 &    ... &           ... &     14.17 &            1.14 &    N \\
5592559727395814784 &  111.4735 & -32.9536 & 18.20 &  3.03 &       0.9 &           18.97 &    ... &           ... &       ... &             ... &    N \\
5588217962135818240 &  112.7327 & -35.6035 & 17.84 &  2.88 &       0.9 &           18.28 &    ... &           ... &      20.0 &            2.27 &    Y \\
5585226019196393600 &  114.6555 & -38.6496 & 17.89 &  2.98 &       0.9 &           17.35 &    ... &           ... &      0.88 &            0.01 &    Y \\
5589085545526128384 &  109.9554 & -37.4936 & 11.72 &   0.7 &       0.9 &           18.54 &  16.98 &          2.49 &      1.09 &            0.01 &    N \\
5592865803946587392 &  110.7152 & -31.9621 & 17.57 &  2.75 &       0.9 &           19.28 &    ... &           ... &     13.65 &            1.06 &    N \\
5589737242382973312 &  112.0747 & -35.5322 & 19.10 &  3.42 &       0.9 &           18.44 &    ... &           ... &       ... &             ... &    N \\
5592828523622572032 &  111.2792 & -31.9344 & 18.37 &  3.18 &       0.9 &           19.17 &    ... &           ... &     13.26 &             1.0 &    N \\
5587962737999706112 &  114.1296 &    -36.0 & 17.25 &  2.65 &       0.9 &           17.91 &    ... &           ... &     13.21 &             1.0 &    Y \\
5591637370276050432 &  111.7394 & -33.7077 & 11.27 &  0.59 &      0.91 &            18.8 &  19.75 &           1.9 &     17.96 &            1.83 &    Y \\
5592880917931542144 &  111.0851 & -31.8056 & 18.48 &  3.12 &      0.91 &           19.23 &    ... &           ... &     13.58 &            1.05 &    N \\
5587363224981472768 &    116.38 & -36.4368 & 14.27 &  1.36 &      0.91 &           17.33 &    9.4 &          7.99 &      4.97 &            0.15 &    Y \\
5590303392092040960 &  109.2617 &  -35.406 & 16.95 &  2.75 &      0.92 &           19.04 &    ... &           ... &       ... &             ... &    Y \\
5588001976819569152 &  114.5333 & -36.0956 & 16.80 &  2.53 &      0.92 &            17.8 &    ... &           ... &      20.0 &            2.27 &    Y \\
5586802169116411520 &  115.1829 &  -37.795 & 13.21 &  1.03 &      0.93 &           17.38 &  10.15 &           3.9 &      2.72 &            0.05 &    Y \\
5589994596823768704 &  111.4516 & -35.0556 & 17.82 &  2.25 &      0.93 &           18.65 &    ... &           ... &       ... &             ... &    N \\
5605312962757708928 &  110.9961 & -31.0609 & 18.50 &  3.06 &      0.93 &           19.35 &    ... &           ... &      20.0 &            2.27 &    N \\
5588509603294777088 &  114.9526 & -34.6268 & 19.93 &  2.75 &      0.94 &           17.94 &    ... &           ... &       ... &             ... &    N \\
5604956991573225344 &  110.2706 & -31.3022 & 17.47 &  2.82 &      0.94 &           19.48 &    ... &           ... &     0.287 &           0.001 &    N \\
5591712862924350976 &  112.1315 &  -33.769 & 12.92 &  0.87 &      0.94 &            18.7 &  17.82 &          2.68 &      2.24 &            0.03 &    Y \\
5593193866424250624 &  111.7198 & -31.9484 & 19.01 &  3.28 &      0.94 &           19.07 &    ... &           ... &     12.93 &            0.96 &    N \\
5592748980825442432 &  110.5551 & -32.3426 & 18.52 &  2.63 &      0.94 &           19.26 &    ... &           ... &       ... &             ... &    N \\
5587232039506266752 &  114.6878 & -36.3446 & 17.57 &  2.97 &      0.94 &           17.73 &    ... &           ... &      0.82 &            0.01 &    Y \\
5591563599917988992 &  112.1051 & -34.0947 & 18.56 &  3.15 &      0.94 &           18.66 &    ... &           ... &       ... &             ... &    N \\
5606490024326160128 &  109.3788 & -29.5316 & 16.78 &  2.51 &      0.94 &           19.91 &    ... &           ... &      2.28 &            0.03 &    Y \\
5586933182799420160 &  115.6905 & -37.3187 & 14.42 &  1.47 &      0.94 &           17.35 & -17.44 &         13.55 &     0.495 &           0.002 &    Y \\
5604950948564340864 &  110.1768 &  -31.475 & 17.31 &  2.73 &      0.95 &           19.47 &    ... &           ... &     13.09 &            0.98 &    N \\
5592893184357981824 &  111.0698 & -31.7232 & 18.87 &  3.14 &      0.95 &           19.24 &    ... &           ... &     10.45 &            0.63 &    N \\
5592385179923128320 &   111.411 & -33.6902 & 12.68 &  0.88 &      0.95 &           18.87 &  16.04 &          3.63 &       ... &             ... &    Y \\
5606360213232284672 &  108.2555 & -29.2913 & 18.06 &  3.05 &      0.95 &           20.18 &    ... &           ... &      20.0 &            2.27 &    N \\
5588509190973821824 &  114.9627 &  -34.664 & 12.82 &  0.92 &      0.95 &           17.93 &  12.78 &          2.57 &      2.36 &            0.04 &    Y \\
5592828008233842176 &  111.2108 &  -31.982 & 15.92 &  2.12 &      0.95 &           19.17 &    ... &           ... &      2.19 &            0.03 &    Y \\
5588725451167265792 &  114.8822 & -34.4584 & 19.85 &  3.23 &      0.95 &           17.98 &    ... &           ... &       ... &             ... &    N \\
5585777836588151168 &  112.3509 & -38.6685 & 17.97 &   3.4 &      0.96 &           17.84 &    ... &           ... &       ... &             ... &    N \\
5588412124713381504 &  115.2901 & -35.3932 & 17.91 &   3.2 &      0.96 &           17.74 &    ... &           ... &       ... &             ... &    N \\
5587871989627952256 &  113.9869 & -36.5307 & 18.44 &  3.04 &      0.96 &           17.86 &    ... &           ... &     12.51 &            0.89 &    N \\
5592826595182606080 &  111.3114 & -32.0459 & 17.88 &  2.91 &      0.96 &           19.14 &    ... &           ... &     13.59 &            1.05 &    Y \\
5588470261393161728 &   115.578 & -34.8221 & 17.82 &  2.93 &      0.96 &           17.76 &    ... &           ... &     10.11 &            0.59 &    Y \\
5592844363470315904 &  110.7128 & -32.2151 & 16.97 &  2.54 &      0.97 &           19.25 &    ... &           ... &     0.251 &           0.001 &    Y \\
5586746055359897472 &  115.3913 & -38.0391 & 18.45 &  3.15 &      0.97 &           17.29 &    ... &           ... &     13.16 &            0.99 &    N \\
5592248664385402624 &  114.4812 & -32.1985 & 19.33 &  3.33 &      0.97 &            18.4 &    ... &           ... &       ... &             ... &    N \\
5592813366680957824 &  111.7311 & -32.1541 & 18.03 &  2.87 &      0.98 &           19.03 &    ... &           ... &      20.0 &            2.27 &    N \\
5588262866014027648 &  113.1617 & -35.0091 & 18.13 &  3.06 &      0.98 &           18.28 &    ... &           ... &       ... &             ... &    N \\
5591843872305798912 &  114.2615 &  -33.459 & 18.58 &  3.29 &      0.98 &           18.27 &    ... &           ... &       ... &             ... &    N \\
5605177551036987904 &  109.4549 & -30.9599 & 16.19 &  2.31 &      0.98 &            19.7 &    ... &           ... &     13.13 &            0.98 &    N \\
5604912912333201024 &  110.7823 &  -31.487 & 17.29 &  2.96 &      0.99 &           19.34 &    ... &           ... &       5.8 &             0.2 &    Y \\
5605332479092024704 &  111.3635 & -30.9034 & 18.70 &  3.26 &      0.99 &           19.29 &    ... &           ... &     10.18 &             0.6 &    N \\
5592867453213998720 &  110.7529 & -31.9238 &  5.37 &  -0.2 &      0.99 &           19.28 &    ... &           ... &      5.13 &            0.16 &    N \\
5604872604058030464 &  110.3861 &  -31.934 & 17.77 &  2.92 &      0.99 &           19.36 &    ... &           ... &      20.0 &            2.27 &    Y \\
5587037292805537920 &  114.8912 & -37.3588 &  9.07 &  0.08 &       1.0 &           17.52 &   6.69 &          2.63 &      1.87 &            0.02 &    N \\
5586992212830308608 &  116.0724 & -36.5663 & 17.42 &  2.77 &       1.0 &           17.38 &    ... &           ... &     12.94 &            0.96 &    Y \\
5604939674264457344 &   110.766 & -31.1049 & 17.95 &  3.02 &       1.0 &            19.4 &    ... &           ... &      8.97 &            0.46 &    Y \\
5593274135078609152 &  111.4981 & -31.3867 & 17.29 &  2.73 &       1.0 &            19.2 &    ... &           ... &       ... &             ... &    Y \\
    \enddata
    \tablecomments{
    \tablenotetext{a}{Expected radial velocity for membership}
    \tablenotetext{b}{From \gaia DR3 \citep{GaiaCollaboration2023}}
    \tablenotetext{c}{Identified in Vela Population IV in \cite{CantatGaudin2019}.}
    }
    \end{deluxetable*}
